Hearing to Translate: The Effectiveness of Speech Modality Integration into LLMs

As Large Language Models (LLMs) expand beyond text, integrating speech as a native modality has given rise to SpeechLLMs, which directly process spoken language and enable speech-to-text translation (ST) and other downstream tasks, bypassing traditional transcription-based pipelines. Whether this integration improves ST quality over established cascaded architectures, however, remains an open question. We present Hearing to Translate, the first comprehensive test suite rigorously benchmarking 6 state-of-the-art SpeechLLMs against 16 strong direct and cascade systems that couple leading speech foundation models (SFM), with multilingual LLMs. Our analysis spans 16 benchmarks, 13 language pairs, and 9 challenging conditions, including disfluent, noisy, and long-form speech. Across this extensive evaluation, we find that cascaded systems remain the most reliable solution overall, but most recent SpeechLLMs can match or even outperform cascades in various settings while SFMs lag behind both, highlighting that integrating an LLM, either within the model or in a pipeline, is essential for high-quality speech translation.

==> tables/latency_memory.tex <==
% Aya + Whisper
% 10s: 28.8569 | Peak Mem: 62.9543 
% 30s: 166.8528  | Peak Mem: 62.9707
% RUNNING 
% 300s: 984.815 | Peak Mem: 63.0309
% 600s: 1792.4703 | Peak Mem: 63.053


\pgfplotstableread[row sep=\\]{
LENGTH	LATENCY   MEMORY \\
1      1.1363      9.5905 \\  
2      2.6965      10.8844 \\  
3      4.9132      14.7395 \\ 
% 4   OOM \\
% 5   OOM \\
}\seamlessplot

\pgfplotstableread[row sep=\\]{
LENGTH	LATENCY   MEMORY \\
1       0.9317       4.4012 \\
2       1.4513      4.4176 \\   
3       5.257       4.4533 \\
4       27.5938      4.4982 \\ 
5       59.4373       4.5041 \\ 
}\whisperplot

\pgfplotstableread[row sep=\\]{
LENGTH	LATENCY   MEMORY \\
1       5.6315       27.9935 \\  
2       6.7442       29.1646 \\ 
3       8.2231       32.8821 \\
% 4       OOM \\ 
% 5       OOM \\
}\seamlesstowerplot

\pgfplotstableread[row sep=\\]{
LENGTH	LATENCY   MEMORY \\
1       154.9187       59.2400 \\  
2       179.0849       60.1746 \\ 
3       181.3582       63.8923 \\
% 4       OOM \\ 
% 5       OOM \\
}\seamlessayaplot

\pgfplotstableread[row sep=\\]{
LENGTH	LATENCY   MEMORY \\
1       2.7452       22.8847 \\ 
2       4.0097       22.901 \\   
3       14.6557      22.9367 \\ 
4       67.0905      22.9613 \\
5       133.7394     22.9846 \\ 
}\whispertowerplot

\pgfplotstableread[row sep=\\]{
LENGTH	LATENCY   MEMORY \\
1       28.8569       62.9543  \\ 
2       166.8528       62.9707 \\   
3       181.3582     63.8923 \\ 
4       984.815      63.0309 \\
5       1792.4703     63.053 \\ 
}\whisperayaplot

\pgfplotstableread[row sep=\\]{
LENGTH	LATENCY   MEMORY \\
1       2.0492       48.7269 \\ 
2       5.0405       48.7269 \\
3       9.7417       48.8842 \\ 
4       53.7652      50.1272 \\
5       111.687      51.6794 \\ 
}\voxtralplot

\pgfplotstableread[row sep=\\]{
LENGTH	LATENCY   MEMORY \\
1       31.9861   60.4058 \\
2       85.5546   60.4763 \\ 
3       177.6559  60.6186 \\ 
4       798.7779      61.7541 \\ 
5       1611.7927       63.1763 \\ 
}\qwenomniplot

\begin{figure}[!ht]
\centering
\small
\begin{minipage}{0.24\textwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[
            ymajorgrids=true,
            xtick pos=left,
            ytick pos=left,
            %minor y tick num=10,
            minor x tick num=0,
            ymin=0.8,
            ymax=2000,
            xmin=0.85,
            xmax=5.15,
            xtick={1,2,3,4,5},
            xticklabels={10,30,60,300,600},
            ytick={1,10,100,1000,2000},
            yticklabels={1,10,100,1000,2000},
            ylabel=Latency(s),
            xlabel=Input Duration (s), 
            xlabel shift={-4pt},
            ylabel shift={-12pt},
            ymode=log,
            log basis y=10,
            width=4.4cm,
            height=6cm,
            compat=newest,
            every axis plot/.append style={thick},
            legend style={at={(1.05,1.22)},    
                    anchor=north,legend columns=4,
                    font=\tiny, line width=0.1pt,
                    nodes={inner sep=0.5pt},
                    % mark size=.6pt
                    },
        ]
        \legend{Seamless, Seamless+Tower+, Seamless+Aya, Voxtral, Whisper, Whisper+Tower+, Whisper+Aya, Qwen3Omni}     
        \addplot[color=lightblue, mark=*] table[x=LENGTH,y=LATENCY]{\seamlessplot};
        \addplot[color=lightblue, dashed, mark=square*] table[x=LENGTH,y=LATENCY]{\seamlesstowerplot};
        \addplot[color=lightblue, dotted, mark=triangle*] table[x=LENGTH,y=LATENCY]{\seamlessayaplot};
        \addplot[color=magenta, mark=diamond*] table[x=LENGTH,y=LATENCY]{\voxtralplot};
        \addplot[color=darkgreen, mark=*] table[x=LENGTH,y=LATENCY]{\whisperplot};
        \addplot[color=darkgreen, dashed, mark=square*] table[x=LENGTH,y=LATENCY]{\whispertowerplot};
        \addplot[color=darkgreen, dotted, mark=triangle*] table[x=LENGTH,y=LATENCY]{\whisperayaplot};
        \addplot[color=orange, mark=diamond*] table[x=LENGTH,y=LATENCY]{\qwenomniplot};
        % \addplot[color=blue, mark=*] table[x=LAAL,y=BLEU]{\topseven};
    \end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-0.4em}
\begin{minipage}{0.235\textwidth}
\vspace{2.2em}
\begin{tikzpicture}
    \begin{axis}[
            ymajorgrids=true,
            xtick pos=left,
            ytick pos=left,
            minor y tick num=1,
            minor x tick num=0,
            xmin=0.85,
            xmax=5.15,
            ymax=65,
            xtick={1,2,3,4,5},
            xticklabels={10,30,60,300,600},
            ylabel=Memory Peak (GB), 
            xlabel=Input Duration (s),
            ylabel shift={-5pt},
            xlabel shift={-4pt},
            width=4.4cm,
            height=6cm,
            compat=newest,
            ymin=1,
            ytick={5,15,25,35,45,55,65},
            every axis plot/.append style={thick}
        ]   
        \addplot[color=lightblue, mark=*] table[x=LENGTH,y=MEMORY]{\seamlessplot};
        \addplot[color=lightblue, dashed, mark=square*] table[x=LENGTH,y=MEMORY]{\seamlesstowerplot};
        \addplot[color=lightblue, dotted, mark=diamond*] table[x=LENGTH,y=MEMORY]{\seamlessayaplot};
        \addplot[color=magenta, mark=diamond*] table[x=LENGTH,y=MEMORY]{\voxtralplot};
        \addplot[color=darkgreen, mark=*] table[x=LENGTH,y=MEMORY]{\whisperplot};
        \addplot[color=darkgreen, dashed, mark=square*] table[x=LENGTH,y=MEMORY]{\whispertowerplot};
        \addplot[color=darkgreen, dotted, mark=triangle*] table[x=LENGTH,y=MEMORY]{\whisperayaplot};
        \addplot[color=orange, mark=diamond*] table[x=LENGTH,y=MEMORY]{\qwenomniplot};
        % \addplot[color=darkyellow, mark=*] table[y=LENGTH,x=MEMORY]{\seamlessplot};
        % \addplot[color=darkgreen, mark=*] table[y=LENGTH,x=MEMORY]{\whisperplot};
        % \addplot[color=lightblue, mark=*] table[y=LENGTH,x=MEMORY]{\seamlesstowerplot};
        % \addplot[color=orange, mark=*] table[y=LENGTH,x=MEMORY]{\whispertowerplot};
        % \addplot[color=magenta, mark=*] table[y=LENGTH,x=MEMORY]{\voxtralplot};
        % \addplot[color=acqua, mark=*] table[y=LENGTH,x=MEMORY]{\qwenomniplot};
    \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Latency (s) and Memory Peak (GB) for the top-2 models for each paradigm. Seamless values not reported are due to out of memory. Note that the Whisper VRAM is almost constant due to  chunking mechanisms described in Appendix \ref{app:model-v}.}
\label{fig:latency_memory}
\end{figure}
